Charmonium production in low energy nuclear collisions at SPS and FAIR: achievements $\&$ prospects

In this article, we review the status of the charmonium production in low energy fixed target proton-nucleus (p-A) and nucleus-nucleus (A-A) collisions as measured by different experimental collaborations at CERN-SPS, Fermilab and HERA accelerator facilities. The interplay of different cold and hot medium effects influencing the production of these $c\bar{c}$ bound states at low collision energies is discussed in detail. Prospect for upcoming charmonium measurements close to kinematic production threshold, in the CBM experiment at FAIR SIS100 and NA60+ experiment at CERN-SPS facilities are also investigated.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

